A Survey of Star Clusters in the M31 South-West Field. UBVRI Photometry and Multi-Band Maps

A new survey of star clusters in the South-West field of the M31 disk based on the high resolution Subaru Suprime-Cam observations is presented. The UBVRI aperture CCD photometry catalog of 285 objects (V < 20.5; 169 of them identified for the first time) is provided. Each object is supplemented with multi-band color maps presented in the electronic edition of the Astrophysical Journal Supplement. Seventy seven star cluster candidates from the catalog are located in the Hubble Space Telescope archive frames.

==> (inline-0) <==
\begin{deluxetable}{c c c c} \tabletypesize{\scriptsize}
\tablewidth{0pc} \tablecolumns{4}
\tablecaption{Parameters of Original Images.}
\tablehead{
\colhead{Source} &
\colhead{Images} &
\colhead{FWHM [\arcsec]} &
\colhead{Scale [\arcsec pixel$^{-1}$]}}
\startdata
 Suprime-Cam               & $B$, $V$, $R$, $H\alpha$            & 0.6--0.7                 & 0.20 \\
 LGGS \tablenotemark{a}    & $U$, $B$, $V$, $R$, $I$, $H\alpha$  & 0.7--1.3                 & 0.27 \\
 $GALEX$ \tablenotemark{b} & FUV, NUV                            & $\sim\!4.5$, $\sim\!5.5$ & 1.50 \\
 2MASS                     & $J$, $H$, $K_{\rm s}$               & $\sim\!3.5$              & 1.00 \\
 {\it Spitzer}             & 24\,\micron                         & $\sim\!6.0$              & 2.45 \\
 HI \tablenotemark{c}      & 21\,cm                              & \nodata                  & 10.3 \\
\enddata
\tablenotetext{a}{Mosaic images of the F6--F9 fields.}
\tablenotetext{b}{A strongly variable asymmetric PSF.}
\tablenotetext{c}{A TIFF format image.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{c c c r r r r r r r r r r c c c c c c}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{2.0pt} \tablewidth{470pt} \tablecolumns{17}
\tablecaption{$UBVRI$ photometry data of the star cluster candidates in the M31 SW field.}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{$\alpha_{\rm J2000}$} &
\colhead{$\delta_{\rm J2000}$} &
\colhead{$V$\tablenotemark{b}} &
\colhead{$U\!-\!B$} &
\colhead{$B\!-\!V$} &
\colhead{$V\!-\!R$} &
\colhead{$R\!-\!I$} &
\colhead{$\sigma_{V}$} &
\colhead{$\sigma_{U\!-\!B}$} &
\colhead{$\sigma_{B\!-\!V}$} &
\colhead{$\sigma_{V\!-\!R}$} &
\colhead{$\sigma_{R\!-\!I}$} &
\colhead{$n$\tablenotemark{c}} &
\colhead{Ap\tablenotemark{d}} &
\colhead{$HST$\tablenotemark{e}} &
\colhead{CrossID\tablenotemark{f}}}
\startdata
 KW001 & 10.042834 & 40.607317 &   18.791 &   -0.259 &    0.295 &    0.306 &    0.450 &   0.012 &   0.022 &   0.022 &   0.016 &   0.025 & 3 &  3.2 &       W &           1:BH02 \\
 KW002 & 10.044094 & 40.580988 &   19.963 &    0.197 &    0.636 &    0.473 &    0.524 &   0.016 &   0.027 &   0.025 &   0.022 &   0.028 & 3 &  3.0 &       W &          \nodata \\
 KW003 & 10.045193 & 40.897594 &   19.575 &   -0.256 &    0.211 &    0.241 &    0.353 &   0.013 &   0.035 &   0.022 &   0.018 &   0.022 & 2 &  3.0 & \nodata &          \nodata \\
 KW004 & 10.045684 & 40.603264 &   18.497 &   -0.419 &    0.203 &    0.222 &    0.268 &   0.013 &   0.031 &   0.017 &   0.017 &   0.017 & 3 &  3.0 &       W &      2:37, 3:C01 \\
 KW005 & 10.049319 & 40.585042 &   19.467 &   -0.599 &    0.945 &    0.690 &    0.750 &   0.019 &   0.025 &   0.025 &   0.023 &   0.020 & 3 &  3.0 &       W &          \nodata \\
 KW006 & 10.054298 & 40.605353 &   18.711 &   -0.231 &    0.283 &    0.284 &    0.429 &   0.013 &   0.023 &   0.021 &   0.021 &   0.026 & 3 &  3.4 &       W &          \nodata \\
 KW007 & 10.054684 & 40.691637 &   20.513 &    0.124 &    0.618 &    0.510 &    0.651 &   0.028 &   0.031 &   0.037 &   0.037 &   0.047 & 2 &  3.0 & \nodata &          \nodata \\
 KW008 & 10.056707 & 40.638101 &   19.640 &   -0.282 &    0.379 &    0.354 &    0.426 &   0.016 &   0.020 &   0.022 &   0.022 &   0.032 & 3 &  3.0 &       W &          \nodata \\
 KW009 & 10.057000 & 40.767726 &   20.620 &   -0.362 &    0.331 &    0.837 &    1.527 &   0.030 &   0.029 &   0.038 &   0.037 &   0.026 & 2 &  3.0 &       W &          \nodata \\
 KW010 & 10.057682 & 40.675488 &   20.114 &    0.285 &    0.801 &    0.593 &    0.837 &   0.019 &   0.037 &   0.031 &   0.030 &   0.030 & 2 &  3.6 & \nodata &          \nodata \\
 KW011 & 10.059244 & 40.655842 &   18.783 &   -0.263 &    0.255 &    0.226 &    0.332 &   0.025 &   0.020 &   0.030 &   0.030 &   0.023 & 3 &  3.6 & \nodata &            3:C02 \\
 KW012 & 10.059651 & 40.604218 &   19.863 &    0.084 &    0.287 &    0.219 &    0.240 &   0.016 &   0.033 &   0.034 &   0.026 &   0.032 & 3 &  3.0 &       W &             2:44 \\
 KW013 & 10.060667 & 40.622445 &   18.562 &   -0.399 &    0.041 &    0.095 &    0.122 &   0.011 &   0.017 &   0.016 &   0.016 &   0.017 & 3 &  3.0 &       W &            3:C03 \\
 KW014 & 10.061770 & 40.772343 &   20.357 &   -0.208 &    0.531 &    0.467 &    0.694 &   0.020 &   0.028 &   0.030 &   0.031 &   0.041 & 2 &  3.4 & \nodata &          \nodata \\
 KW015 & 10.062032 & 40.757713 &   20.441 &    0.262 &    0.583 &    0.366 &    0.345 &   0.018 &   0.030 &   0.027 &   0.030 &   0.048 & 2 &  3.0 &       W &          \nodata \\
 KW016 & 10.064046 & 40.615179 &   18.571 &   -0.215 &    0.308 &    0.262 &    0.405 &   0.025 &   0.039 &   0.030 &   0.027 &   0.017 & 3 &  3.2 &       W &  1:SK043B, 3:C04 \\
 KW017 & 10.064532 & 40.666578 &   18.484 &   -0.269 &    0.303 &    0.286 &    0.387 &   0.011 &   0.016 &   0.016 &   0.016 &   0.016 & 3 &  3.4 & \nodata &   1:B189D, 3:C05 \\
 KW018 & 10.064682 & 40.773154 &   19.800 &    0.074 &    0.603 &    0.469 &    0.535 &   0.016 &   0.027 &   0.025 &   0.025 &   0.026 & 2 &  3.0 & \nodata &         1:SK078C \\
 KW019 & 10.065037 & 40.588203 &   20.126 &    0.112 &    0.365 &    0.279 &    0.434 &   0.016 &   0.031 &   0.029 &   0.024 &   0.042 & 3 &  3.0 &       W &          \nodata \\
 KW020 & 10.065188 & 40.598566 &   20.333 &    0.178 &    0.693 &    0.464 &    0.513 &   0.019 &   0.040 &   0.036 &   0.027 &   0.036 & 3 &  3.4 &       W &          \nodata \\
 KW021 & 10.066683 & 40.760506 &   20.316 &   -0.916 &   -0.032 &    0.056 &   -0.146 &   0.021 &   0.024 &   0.029 &   0.038 &   0.082 & 2 &  3.0 & \nodata &          \nodata \\
 KW022 & 10.071942 & 40.651375 &   18.121 &   -0.431 &    0.119 &    0.159 &    0.235 &   0.011 &   0.020 &   0.021 &   0.016 &   0.022 & 3 &  3.6 & \nodata &    1:B322, 3:C06 \\
 KW023 & 10.072371 & 40.791581 &   19.538 &   -0.113 &    0.449 &    0.447 &    0.841 &   0.015 &   0.025 &   0.024 &   0.022 &   0.023 & 2 &  3.6 & \nodata &          \nodata \\
 KW024 & 10.072486 & 40.546082 &   20.335 &   -0.333 &    0.246 &    0.262 &    0.486 &   0.030 &   0.029 &   0.036 &   0.037 &   0.038 & 3 &  3.0 & \nodata &          \nodata \\
 KW025 & 10.072892 & 40.580773 &   19.894 &    0.420 &    1.053 &    0.684 &    0.842 &   0.019 &   0.053 &   0.035 &   0.025 &   0.028 & 3 &  4.0 &       W &          \nodata \\
 KW026 & 10.073128 & 40.655588 &   18.558 &   -0.290 &    0.078 &    0.117 &    0.171 &   0.012 &   0.021 &   0.021 &   0.017 &   0.019 & 3 &  3.0 & \nodata &            3:C07 \\
 KW027 & 10.073624 & 40.552309 &   19.865 &   -0.149 &    0.328 &    0.314 &    0.479 &   0.017 &   0.026 &   0.027 &   0.024 &   0.034 & 3 &  3.0 & \nodata &          \nodata \\
 KW028 & 10.076114 & 40.545728 &   18.562 &    0.114 &    0.413 &    0.293 &    0.386 &   0.013 &   0.017 &   0.018 &   0.018 &   0.021 & 3 &  3.6 & \nodata &    1:B323, 3:C08 \\
 KW029 & 10.076494 & 40.661792 &   19.977 &   -0.409 &   -0.025 &    0.053 &    0.114 &   0.018 &   0.023 &   0.024 &   0.029 &   0.047 & 3 &  3.0 & \nodata &          \nodata \\
 KW030 & 10.078454 & 40.520986 &   19.320 &    0.279 &    1.570 &    0.768 &    0.854 &   0.015 &   0.048 &   0.027 &   0.022 &   0.031 & 2 &  3.0 & \nodata &  1:SK044B, 3:C09 \\
 KW031 & 10.078486 & 40.668040 &   18.491 &   -0.516 &    0.079 &    0.155 &    0.277 &   0.011 &   0.019 &   0.016 &   0.016 &   0.020 & 3 &  3.4 & \nodata &          \nodata \\
 KW032 & 10.079443 & 40.635403 &   19.525 &   -0.172 &    0.438 &    0.405 &    0.575 &   0.013 &   0.021 &   0.021 &   0.019 &   0.021 & 3 &  3.0 & \nodata &          \nodata \\
 KW033 & 10.080917 & 40.624806 &   18.688 &   -0.195 &    0.383 &    0.336 &    0.470 &   0.012 &   0.019 &   0.018 &   0.017 &   0.017 & 3 &  3.0 & \nodata &    1:B442, 3:C10 \\
 KW034 & 10.081736 & 40.589773 &   20.542 &   -0.137 &    0.342 &    0.352 &    0.568 &   0.028 &   0.033 &   0.036 &   0.039 &   0.047 & 3 &  3.0 &       W &          \nodata \\
 KW035 & 10.081742 & 40.711390 &   19.522 &   -0.206 &    0.265 &    0.257 &    0.371 &   0.014 &   0.022 &   0.020 &   0.026 &   0.032 & 2 &  3.0 & \nodata &          \nodata \\
 KW036 & 10.082864 & 40.591933 &   19.476 &   -0.426 &    0.523 &    0.551 &    0.791 &   0.017 &   0.031 &   0.028 &   0.021 &   0.020 & 3 &  3.0 &       W &          \nodata \\
 KW037 & 10.082959 & 40.513220 &   18.735 &   -0.180 &    0.160 &    0.140 &    0.171 &   0.012 &   0.020 &   0.020 &   0.020 &   0.021 & 2 &  3.4 & \nodata &            3:C11 \\
 KW038 & 10.083860 & 40.509409 &   19.816 &    0.153 &    0.455 &    0.355 &    0.435 &   0.014 &   0.030 &   0.029 &   0.021 &   0.023 & 2 &  3.0 & \nodata &          \nodata \\
 KW039 & 10.084620 & 40.732913 &   15.688 &    0.366 &    0.984 &    0.597 &   99.999 &   0.010 &   0.018 &   0.014 &   0.018 &  99.999 & 2 &  7.0 & \nodata &           1:B005 \\
 KW040 & 10.086591 & 40.556094 &   18.933 &   -0.210 &    0.254 &    0.238 &    0.329 &   0.017 &   0.017 &   0.021 &   0.021 &   0.018 & 3 &  3.0 & \nodata &           1:B443 \\
 KW041 & 10.087815 & 40.627581 &   20.416 &   -0.303 &    0.138 &    0.102 &    0.232 &   0.022 &   0.029 &   0.033 &   0.031 &   0.044 & 3 &  3.0 & \nodata &          \nodata \\
 KW042 & 10.089288 & 40.620743 &   19.610 &    0.160 &    0.491 &    0.342 &    0.498 &   0.014 &   0.025 &   0.025 &   0.020 &   0.023 & 3 &  3.2 & \nodata &          \nodata \\
 KW043 & 10.093248 & 40.637963 &   19.522 &   -0.329 &    0.379 &    0.395 &    0.550 &   0.014 &   0.020 &   0.021 &   0.020 &   0.020 & 3 &  3.0 & \nodata &          \nodata \\
 KW044 & 10.096228 & 40.513202 &   17.471 &    0.003 &    0.681 &    0.463 &    0.543 &   0.016 &   0.016 &   0.019 &   0.019 &   0.015 & 2 &  6.8 & \nodata &    1:B325, 3:C12 \\
 KW045 & 10.096736 & 40.621046 &   19.783 &    0.089 &    0.342 &    0.319 &    0.542 &   0.016 &   0.022 &   0.022 &   0.022 &   0.023 & 3 &  3.0 & \nodata &          \nodata \\
 KW046 & 10.097930 & 40.649232 &   19.162 &   -0.410 &    0.243 &    0.228 &    0.408 &   0.014 &   0.023 &   0.020 &   0.020 &   0.022 & 3 &  3.2 & \nodata &          \nodata \\
 KW047 & 10.098491 & 40.520264 &   19.921 &   -0.157 &    0.304 &    0.297 &    0.450 &   0.019 &   0.027 &   0.028 &   0.026 &   0.029 & 2 &  3.0 & \nodata &          \nodata \\
 KW048 & 10.100420 & 40.606290 &   16.876 &   -0.491 &    0.212 &    0.281 &    0.448 &   0.010 &   0.022 &   0.014 &   0.014 &   0.015 & 3 &  4.4 & \nodata &           1:B327 \\
 KW049 & 10.100878 & 40.533352 &   19.198 &   -0.326 &    0.124 &    0.158 &    0.157 &   0.013 &   0.030 &   0.029 &   0.020 &   0.024 & 3 &  3.0 & \nodata &          \nodata \\
 KW050 & 10.101098 & 40.685456 &   19.818 &   -0.351 &   -0.004 &    0.057 &    0.062 &   0.017 &   0.023 &   0.025 &   0.030 &   0.045 & 2 &  3.0 & \nodata &          \nodata \\
 KW051 & 10.101208 & 40.617240 &   20.514 &   -0.049 &    0.127 &    0.122 &   -0.032 &   0.028 &   0.028 &   0.035 &   0.046 &   0.080 & 3 &  3.0 & \nodata &          \nodata \\
 KW052 & 10.101897 & 40.905033 &   20.000 &   -0.484 &    0.551 &    0.345 &    0.375 &   0.023 &   0.032 &   0.033 &   0.033 &   0.035 & 2 &  3.2 & \nodata &          \nodata \\
 KW053 & 10.103406 & 40.812996 &   19.224 &    0.167 &    0.556 &    0.426 &    0.583 &   0.013 &   0.023 &   0.020 &   0.022 &   0.022 & 2 &  3.0 & \nodata &  1:SK014A, 3:C14 \\
 KW054 & 10.103628 & 40.816919 &   19.689 &    0.227 &    0.794 &    0.580 &    0.661 &   0.018 &   0.033 &   0.030 &   0.027 &   0.026 & 2 &  3.0 & \nodata &            3:C15 \\
 KW055 & 10.104183 & 40.554877 &   19.615 &   -0.340 &    0.116 &    0.118 &    0.170 &   0.016 &   0.023 &   0.023 &   0.028 &   0.035 & 3 &  3.0 & \nodata &          \nodata \\
 KW056 & 10.105344 & 40.813521 &   19.331 &    0.158 &    0.589 &    0.420 &    0.587 &   0.014 &   0.021 &   0.021 &   0.020 &   0.022 & 2 &  3.6 & \nodata &          \nodata \\
 KW057 & 10.108014 & 40.628148 &   19.320 &    0.169 &    1.160 &    0.777 &    0.834 &   0.013 &   0.032 &   0.029 &   0.017 &   0.020 & 3 &  3.0 & \nodata &            3:C16 \\
 KW058 & 10.109058 & 40.758864 &   20.155 &   -0.057 &    0.505 &    0.474 &    0.798 &   0.021 &   0.029 &   0.029 &   0.030 &   0.029 & 2 &  3.0 &       W &         1:SK015A \\
 KW059 & 10.110855 & 40.792590 &   19.254 &    0.134 &    0.550 &    0.436 &    0.689 &   0.013 &   0.022 &   0.022 &   0.021 &   0.021 & 2 &  3.0 & \nodata &          \nodata \\
 KW060 & 10.111907 & 40.948786 &   19.837 &   -0.182 &    0.011 &    0.023 &   -0.024 &   0.022 &   0.030 &   0.031 &   0.034 &   0.045 & 1 &  3.0 & \nodata &          \nodata \\
 KW061 & 10.112229 & 40.532622 &   19.951 &    0.177 &    0.728 &    0.554 &    0.804 &   0.019 &   0.039 &   0.032 &   0.025 &   0.025 & 3 &  3.0 & \nodata &          \nodata \\
 KW062 & 10.113666 & 40.756774 &   18.727 &   -0.218 &    0.215 &    0.239 &    0.347 &   0.012 &   0.020 &   0.020 &   0.020 &   0.021 & 2 &  3.0 &       W &      2:46, 3:C17 \\
 KW063 & 10.114264 & 40.734285 &   18.523 &   -1.080 &   -0.167 &    0.021 &    0.032 &   0.012 &   0.019 &   0.020 &   0.021 &   0.031 & 2 &  3.0 &       W &            3:E09 \\
 KW064 & 10.114489 & 40.667752 &   19.901 &   -0.239 &    0.319 &    0.282 &    0.440 &   0.020 &   0.022 &   0.026 &   0.027 &   0.031 & 3 &  3.0 & \nodata &          \nodata \\
 KW065 & 10.114689 & 40.511684 &   20.458 &   -0.005 &    0.311 &    0.251 &    0.116 &   0.024 &   0.048 &   0.044 &   0.036 &   0.049 & 2 &  3.0 & \nodata &          \nodata \\
 KW066 & 10.115251 & 40.528377 &   19.549 &   -0.475 &    0.067 &    0.138 &    0.253 &   0.014 &   0.038 &   0.037 &   0.022 &   0.031 & 3 &  3.0 & \nodata &          \nodata \\
 KW067 & 10.115544 & 40.772098 &   20.276 &   -0.190 &    1.152 &    0.792 &    0.942 &   0.021 &   0.079 &   0.076 &   0.031 &   0.029 & 2 &  3.0 &       W &          \nodata \\
 KW068 & 10.117164 & 40.544111 &   20.416 &    0.186 &    0.417 &    0.273 &    0.359 &   0.028 &   0.037 &   0.037 &   0.035 &   0.036 & 3 &  3.0 & \nodata &          \nodata \\
 KW069 & 10.118468 & 40.770439 &   20.088 &   -0.074 &    0.623 &    0.488 &    0.609 &   0.019 &   0.032 &   0.031 &   0.029 &   0.031 & 2 &  3.0 &       W &          \nodata \\
 KW070 & 10.121350 & 40.858484 &   20.322 &    0.716 &    1.200 &    0.759 &    0.856 &   0.023 &   0.052 &   0.039 &   0.033 &   0.033 & 2 &  3.0 & \nodata &          \nodata \\
 KW071 & 10.121597 & 40.624824 &   20.409 &   -0.322 &    0.249 &    0.221 &    0.335 &   0.029 &   0.039 &   0.038 &   0.045 &   0.062 & 3 &  3.0 & \nodata &          \nodata \\
 KW072 & 10.122547 & 40.604198 &   15.288 &   -0.522 &    0.191 &    0.232 &    0.355 &   0.013 &   0.020 &   0.016 &   0.016 &   0.022 & 3 &  7.0 & \nodata &           1:VDB0 \\
 KW073 & 10.122585 & 40.779680 &   20.393 &   -0.474 &    0.071 &    0.130 &    0.353 &   0.031 &   0.032 &   0.041 &   0.053 &   0.078 & 2 &  3.0 &       W &          \nodata \\
 KW074 & 10.123130 & 40.689759 &   20.147 &   -0.068 &    0.623 &    0.510 &    0.796 &   0.017 &   0.039 &   0.026 &   0.027 &   0.030 & 2 &  3.0 & \nodata &          \nodata \\
 KW075 & 10.123280 & 40.545685 &   20.124 &    0.101 &    0.524 &    0.353 &    0.456 &   0.020 &   0.031 &   0.029 &   0.029 &   0.036 & 3 &  3.0 & \nodata &          \nodata \\
 KW076 & 10.123870 & 40.638422 &   20.309 &    0.236 &    0.538 &    0.393 &    0.527 &   0.022 &   0.033 &   0.030 &   0.030 &   0.033 & 3 &  3.0 & \nodata &          \nodata \\
 KW077 & 10.124485 & 40.515316 &   20.516 &    0.240 &    0.505 &    0.381 &    0.505 &   0.024 &   0.056 &   0.037 &   0.038 &   0.042 & 2 &  3.0 & \nodata &          \nodata \\
 KW078 & 10.127077 & 40.758183 &   16.387 &   -0.696 &    0.003 &    0.120 &    0.254 &   0.010 &   0.018 &   0.014 &   0.014 &   0.023 & 2 &  3.0 &       W &           1:BH05 \\
 KW079 & 10.127645 & 40.748311 &   17.835 &   -0.846 &   -0.055 &    0.119 &    0.483 &   0.012 &   0.020 &   0.017 &   0.021 &   0.024 & 2 &  3.0 &       W &           1:BH06 \\
 KW080 & 10.128343 & 40.708480 &   19.666 &   -1.154 &    0.146 &    0.628 &   -0.604 &   0.019 &   0.030 &   0.030 &   0.028 &   0.048 & 2 &  3.0 &       W &            3:E11 \\
 KW081 & 10.128610 & 40.836477 &   20.220 &    0.272 &    0.673 &    0.523 &    0.651 &   0.023 &   0.031 &   0.031 &   0.030 &   0.032 & 2 &  3.0 & \nodata &          \nodata \\
 KW082 & 10.128724 & 40.784160 &   19.422 &   -0.252 &    0.224 &    0.198 &    0.270 &   0.013 &   0.032 &   0.029 &   0.020 &   0.025 & 2 &  3.0 &       W &          \nodata \\
 KW083 & 10.128995 & 40.712495 &   18.858 &   -1.047 &   -0.147 &   -0.066 &   -0.078 &   0.013 &   0.020 &   0.018 &   0.025 &   0.035 & 2 &  3.0 &       W &          \nodata \\
 KW084 & 10.130689 & 40.752391 &   19.818 &   -0.905 &   -0.047 &    0.198 &    0.649 &   0.031 &   0.043 &   0.045 &   0.044 &   0.044 & 2 &  3.0 &       W &             2:50 \\
 KW085 & 10.132159 & 40.517604 &   20.587 &   -0.034 &    0.327 &    0.437 &    0.948 &   0.022 &   0.035 &   0.035 &   0.034 &   0.032 & 2 &  3.0 & \nodata &          \nodata \\
 KW086 & 10.133395 & 40.744845 &   19.180 &   -0.650 &    0.011 &    0.053 &    0.027 &   0.019 &   0.026 &   0.027 &   0.028 &   0.035 & 2 &  3.0 &       W &             2:51 \\
 KW087 & 10.134043 & 40.774174 &   20.437 &    0.222 &    0.831 &    0.528 &    0.667 &   0.024 &   0.046 &   0.038 &   0.037 &   0.044 & 2 &  3.0 &       W &          \nodata \\
 KW088 & 10.135427 & 40.857746 &   20.646 &   -1.006 &    0.007 &    0.505 &   -1.037 &   0.023 &   0.025 &   0.030 &   0.034 &   0.118 & 2 &  3.0 & \nodata &            3:E16 \\
 KW089 & 10.135717 & 40.837140 &   19.140 &   -0.128 &    0.258 &    0.230 &    0.284 &   0.012 &   0.020 &   0.017 &   0.021 &   0.023 & 2 &  3.0 & \nodata &            3:C18 \\
 KW090 & 10.135866 & 40.624524 &   19.979 &   -0.449 &    0.193 &    0.178 &    0.247 &   0.020 &   0.039 &   0.025 &   0.027 &   0.032 & 3 &  3.0 & \nodata &          \nodata \\
 KW091 & 10.139704 & 40.721005 &   18.688 &   -0.917 &   -0.112 &   -0.004 &    0.037 &   0.015 &   0.022 &   0.021 &   0.023 &   0.031 & 2 &  3.0 &       W &             2:53 \\
 KW092 & 10.140931 & 40.546191 &   19.461 &   -0.579 &    0.824 &    0.167 &   -0.522 &   0.016 &   0.028 &   0.027 &   0.026 &   0.047 & 3 &  3.6 & \nodata &            3:E18 \\
 KW093 & 10.142016 & 40.721744 &   17.036 &   -0.641 &    0.556 &    0.407 &    0.442 &   0.011 &   0.021 &   0.016 &   0.015 &   0.023 & 2 &  3.0 &       W &          \nodata \\
 KW094 & 10.143789 & 40.808330 &   20.148 &   -0.147 &    0.645 &    0.658 &    0.897 &   0.023 &   0.043 &   0.044 &   0.032 &   0.030 & 2 &  3.0 & \nodata &          \nodata \\
 KW095 & 10.144465 & 40.594830 &   19.332 &   -0.774 &    0.464 &    0.562 &    0.067 &   0.016 &   0.026 &   0.022 &   0.022 &   0.027 & 3 &  3.0 & \nodata &            3:E19 \\
 KW096 & 10.148474 & 40.930105 &   20.596 &   -0.067 &    0.839 &    0.670 &    0.781 &   0.033 &   0.044 &   0.046 &   0.044 &   0.042 & 1 &  3.0 & \nodata &          \nodata \\
 KW097 & 10.149876 & 40.651920 &   19.560 &   -0.109 &    0.588 &    0.400 &    0.527 &   0.034 &   0.020 &   0.037 &   0.036 &   0.021 & 3 &  3.0 & \nodata &         1:SK051B \\
 KW098 & 10.150477 & 40.621818 &   20.461 &   -0.783 &    0.041 &    0.089 &    0.115 &   0.022 &   0.024 &   0.029 &   0.036 &   0.052 & 3 &  3.0 & \nodata &          \nodata \\
 KW099 & 10.151301 & 40.849434 &   19.733 &    0.236 &    0.774 &    0.526 &    0.566 &   0.015 &   0.026 &   0.025 &   0.023 &   0.023 & 2 &  3.0 & \nodata &          \nodata \\
 KW100 & 10.152200 & 40.670904 &   19.026 &    0.029 &    0.636 &    0.460 &    0.568 &   0.016 &   0.019 &   0.021 &   0.020 &   0.017 & 3 &  3.0 & \nodata &    1:B448, 3:C19 \\
 KW101 & 10.154751 & 40.556076 &   20.194 &    0.327 &    0.736 &    0.516 &    0.643 &   0.026 &   0.060 &   0.044 &   0.034 &   0.032 & 3 &  3.0 &       W &           1:BH09 \\
 KW102 & 10.155186 & 40.654073 &   19.152 &   -0.076 &    0.671 &    0.456 &    0.585 &   0.019 &   0.019 &   0.023 &   0.022 &   0.019 & 3 &  3.4 & \nodata &            3:C20 \\
 KW103 & 10.155619 & 40.812697 &   19.253 &   -0.152 &    0.300 &    0.239 &    0.288 &   0.013 &   0.021 &   0.022 &   0.022 &   0.027 & 2 &  3.0 & \nodata &   1:B006D, 3:C21 \\
 KW104 & 10.155877 & 40.923688 &   19.642 &    0.912 &    1.611 &    1.057 &    1.255 &   0.024 &   0.052 &   0.038 &   0.032 &   0.030 & 1 &  3.0 & \nodata &          \nodata \\
 KW105 & 10.158370 & 40.774675 &   20.487 &   -0.253 &    0.195 &    0.136 &    0.101 &   0.027 &   0.030 &   0.034 &   0.044 &   0.075 & 2 &  3.0 &       W &          \nodata \\
 KW106 & 10.160499 & 40.748158 &   20.337 &    0.339 &    0.758 &    0.516 &    0.602 &   0.021 &   0.037 &   0.034 &   0.030 &   0.030 & 2 &  3.0 & \nodata &          \nodata \\
 KW107 & 10.161471 & 40.528937 &   20.553 &    0.153 &    0.401 &    0.213 &   -0.060 &   0.022 &   0.032 &   0.032 &   0.043 &   0.080 & 3 &  3.0 & \nodata &          \nodata \\
 KW108 & 10.163799 & 40.625910 &   20.089 &   -0.981 &    0.385 &    0.782 &   -0.331 &   0.020 &   0.029 &   0.033 &   0.024 &   0.029 & 3 &  3.2 & \nodata &            3:E25 \\
 KW109 & 10.163812 & 40.581285 &   18.497 &   -0.156 &    0.631 &    0.427 &    0.493 &   0.011 &   0.019 &   0.017 &   0.016 &   0.016 & 3 &  3.0 &       W &          \nodata \\
 KW110 & 10.164209 & 40.802038 &   20.169 &    0.179 &    0.608 &    0.345 &    0.180 &   0.019 &   0.041 &   0.039 &   0.031 &   0.055 & 2 &  3.4 & \nodata &          \nodata \\
 KW111 & 10.172061 & 40.819370 &   20.224 &   -0.643 &    0.007 &    0.075 &   -0.014 &   0.020 &   0.023 &   0.025 &   0.033 &   0.057 & 2 &  3.0 & \nodata &          \nodata \\
 KW112 & 10.173634 & 40.641151 &   18.726 &    0.509 &    1.218 &    0.753 &    0.889 &   0.013 &   0.025 &   0.019 &   0.017 &   0.016 & 3 &  3.4 & \nodata &    1:B335, 3:C22 \\
 KW113 & 10.176121 & 40.601310 &   19.227 &    0.204 &    0.757 &    0.472 &    0.551 &   0.012 &   0.019 &   0.018 &   0.017 &   0.023 & 3 &  3.0 & \nodata &    1:B449, 3:C23 \\
 KW114 & 10.176708 & 40.760944 &   19.928 &    0.560 &    1.262 &    0.821 &    1.087 &   0.018 &   0.049 &   0.040 &   0.025 &   0.023 & 2 &  3.0 & \nodata &          \nodata \\
 KW115 & 10.178076 & 40.839455 &   20.103 &   -0.233 &    0.176 &    0.191 &    0.310 &   0.016 &   0.023 &   0.025 &   0.028 &   0.038 & 2 &  3.0 & \nodata &          \nodata \\
 KW116 & 10.179689 & 40.830911 &   20.544 &   -0.899 &    0.004 &    0.164 &    0.194 &   0.028 &   0.025 &   0.035 &   0.041 &   0.057 & 2 &  3.0 & \nodata &          \nodata \\
 KW117 & 10.182641 & 40.958843 &   20.265 &   -0.675 &    0.233 &    0.295 &    0.251 &   0.027 &   0.033 &   0.037 &   0.041 &   0.048 & 1 &  3.0 & \nodata &          \nodata \\
 KW118 & 10.184256 & 40.754105 &   20.108 &   -1.064 &   -0.034 &    0.405 &   -0.793 &   0.016 &   0.030 &   0.025 &   0.028 &   0.076 & 2 &  3.0 & \nodata &            3:E30 \\
 KW119 & 10.184457 & 40.567926 &   19.583 &   -0.231 &    0.511 &    0.410 &    0.598 &   0.014 &   0.020 &   0.021 &   0.020 &   0.021 & 3 &  3.0 & \nodata &          \nodata \\
 KW120 & 10.185198 & 40.620481 &   19.679 &    0.444 &    1.167 &    0.755 &    0.923 &   0.013 &   0.028 &   0.022 &   0.018 &   0.017 & 3 &  3.0 & \nodata &          \nodata \\
 KW121 & 10.186508 & 40.508358 &   19.959 &    0.166 &    0.750 &    0.527 &   99.999 &   0.014 &   0.027 &   0.023 &   0.026 &  99.999 & 2 &  3.2 & \nodata &          \nodata \\
 KW122 & 10.187020 & 40.885639 &   19.810 &    0.283 &    0.652 &    0.444 &    0.666 &   0.016 &   0.036 &   0.034 &   0.023 &   0.052 & 2 &  3.0 &       W &           1:BH10 \\
 KW123 & 10.192081 & 40.959220 &   19.902 &   -0.062 &    0.187 &    0.168 &    0.160 &   0.022 &   0.031 &   0.032 &   0.032 &   0.035 & 1 &  3.0 & \nodata &          \nodata \\
 KW124 & 10.193355 & 40.861358 &   19.178 &   -0.191 &    0.389 &    0.319 &    0.435 &   0.013 &   0.021 &   0.022 &   0.020 &   0.023 & 2 &  3.2 & \nodata &            3:C25 \\
 KW125 & 10.195821 & 40.682801 &   19.361 &    0.211 &    0.790 &    0.477 &    0.536 &   0.013 &   0.024 &   0.020 &   0.022 &   0.026 & 2 &  3.6 &       W &          1:DAO38 \\
 KW126 & 10.198084 & 40.668783 &   20.351 &   -0.136 &    1.414 &    0.687 &    0.893 &   0.022 &   0.048 &   0.044 &   0.038 &   0.038 & 3 &  4.0 & \nodata &          \nodata \\
 KW127 & 10.198833 & 40.632812 &   20.110 &    0.420 &    0.870 &    0.557 &    0.653 &   0.022 &   0.041 &   0.029 &   0.027 &   0.022 & 3 &  3.0 & \nodata &          \nodata \\
 KW128 & 10.199074 & 40.985069 &   18.459 &   -1.351 &    0.401 &    0.291 &   -0.499 &   0.012 &   0.024 &   0.019 &   0.017 &   0.022 & 2 &  4.0 & \nodata &    1:V203, 3:E33 \\
 KW129 & 10.199189 & 40.926257 &   19.706 &   -0.045 &    0.261 &    0.230 &    0.287 &   0.021 &   0.039 &   0.036 &   0.031 &   0.033 & 2 &  3.0 & \nodata &           1:V202 \\
 KW130 & 10.200178 & 40.517261 &   19.787 &    0.194 &    0.716 &    0.453 &    0.528 &   0.014 &   0.025 &   0.024 &   0.021 &   0.026 & 2 &  3.0 & \nodata &          \nodata \\
 KW131 & 10.200306 & 40.677835 &   20.196 &    0.378 &    0.958 &    0.617 &    0.902 &   0.020 &   0.040 &   0.034 &   0.028 &   0.029 & 2 &  4.0 & \nodata &         1:SK088C \\
 KW132 & 10.201478 & 40.866229 &   18.619 &   -0.435 &    0.262 &    0.317 &    0.493 &   0.015 &   0.032 &   0.019 &   0.019 &   0.020 & 3 &  3.0 & \nodata &            3:C27 \\
 KW133 & 10.201479 & 40.585044 &   18.412 &   -0.113 &    0.294 &    0.250 &    0.387 &   0.011 &   0.016 &   0.016 &   0.016 &   0.017 & 3 &  3.0 & \nodata &    1:B452, 3:C26 \\
 KW134 & 10.202329 & 40.960126 &   19.282 &    0.259 &    0.548 &    0.390 &    0.573 &   0.013 &   0.022 &   0.019 &   0.019 &   0.022 & 2 &  3.0 & \nodata &            3:C28 \\
 KW135 & 10.203616 & 40.565628 &   19.646 &   -0.229 &    0.269 &    0.283 &    0.433 &   0.017 &   0.025 &   0.026 &   0.025 &   0.027 & 3 &  3.0 & \nodata &          \nodata \\
 KW136 & 10.204916 & 40.648672 &   19.671 &    0.064 &    0.455 &    0.312 &    0.406 &   0.014 &   0.020 &   0.021 &   0.021 &   0.031 & 3 &  3.0 & \nodata &          \nodata \\
 KW137 & 10.205833 & 40.692273 &   18.282 &    0.260 &    0.804 &    0.502 &    0.622 &   0.011 &   0.020 &   0.019 &   0.015 &   0.019 & 2 &  3.4 &       W &    1:B018, 3:C29 \\
 KW138 & 10.206908 & 40.890597 &   20.041 &   -0.351 &    0.051 &    0.094 &    0.312 &   0.021 &   0.022 &   0.027 &   0.032 &   0.059 & 3 &  3.0 & \nodata &          \nodata \\
 KW139 & 10.211783 & 40.677370 &   20.463 &    0.536 &    1.044 &    0.643 &    0.798 &   0.021 &   0.064 &   0.032 &   0.032 &   0.036 & 2 &  3.0 &       W &           1:BH11 \\
 KW140 & 10.214572 & 40.557683 &   19.300 &    0.169 &    0.655 &    0.447 &    0.687 &   0.015 &   0.026 &   0.021 &   0.020 &   0.025 & 3 &  3.2 & \nodata &   1:B198D, 3:C30 \\
 KW141 & 10.215041 & 40.735078 &   17.985 &   -0.448 &    0.740 &    0.669 &    1.114 &   0.011 &   0.019 &   0.019 &   0.015 &   0.019 & 2 &  4.2 &       W &   1:B011D, 3:C31 \\
 KW142 & 10.217001 & 40.583774 &   19.985 &   -0.139 &    0.403 &    0.334 &    0.494 &   0.018 &   0.027 &   0.029 &   0.030 &   0.034 & 3 &  3.0 &       W &          \nodata \\
 KW143 & 10.217610 & 40.534843 &   20.585 &    0.042 &    0.366 &    0.236 &    0.358 &   0.021 &   0.046 &   0.030 &   0.041 &   0.047 & 3 &  3.0 & \nodata &          \nodata \\
 KW144 & 10.217733 & 40.978228 &   19.444 &    0.236 &    0.623 &    0.449 &    0.568 &   0.013 &   0.035 &   0.022 &   0.018 &   0.019 & 2 &  3.0 & \nodata &   1:B012D, 3:C33 \\
 KW145 & 10.217768 & 40.898999 &   19.287 &    0.407 &    0.937 &    0.568 &    0.662 &   0.012 &   0.025 &   0.019 &   0.017 &   0.018 & 3 &  3.2 & \nodata &    1:B246, 3:C32 \\
 KW146 & 10.220359 & 40.868819 &   20.292 &    0.349 &    0.847 &    0.552 &    0.686 &   0.017 &   0.030 &   0.027 &   0.026 &   0.030 & 3 &  3.0 & \nodata &          \nodata \\
 KW147 & 10.220614 & 40.588774 &   18.883 &    0.278 &    0.875 &    0.580 &    0.690 &   0.013 &   0.025 &   0.021 &   0.021 &   0.020 & 3 &  4.4 &       W &      2:74, 3:C34 \\
 KW148 & 10.220852 & 40.538287 &   19.640 &   -0.883 &    0.217 &    0.568 &    0.095 &   0.014 &   0.019 &   0.020 &   0.020 &   0.020 & 3 &  3.0 & \nodata &            3:E35 \\
 KW149 & 10.221971 & 40.732549 &   20.285 &   -0.346 &    0.570 &    0.307 &    0.232 &   0.021 &   0.035 &   0.034 &   0.033 &   0.058 & 2 &  3.0 &       W &             2:75 \\
 KW150 & 10.222354 & 40.827422 &   20.577 &    0.434 &    1.391 &    0.752 &    0.865 &   0.019 &   0.047 &   0.038 &   0.026 &   0.028 & 3 &  3.0 & \nodata &          \nodata \\
 KW151 & 10.223014 & 40.718869 &   20.596 &    0.331 &    0.643 &    0.529 &    0.682 &   0.020 &   0.035 &   0.029 &   0.028 &   0.032 & 2 &  3.0 &       W &             2:76 \\
 KW152 & 10.223746 & 40.614171 &   20.354 &    0.246 &    0.928 &    0.595 &    0.655 &   0.038 &   0.038 &   0.045 &   0.042 &   0.029 & 3 &  3.0 &       W &             2:77 \\
 KW153 & 10.224476 & 40.671365 &   20.480 &    0.191 &    0.447 &    0.239 &    0.154 &   0.021 &   0.030 &   0.031 &   0.038 &   0.069 & 3 &  3.0 &       W &             2:78 \\
 KW154 & 10.228397 & 40.592104 &   19.799 &   -0.010 &    0.429 &    0.327 &    0.378 &   0.020 &   0.025 &   0.026 &   0.027 &   0.035 & 3 &  3.0 &       W &       2:79, 2:80 \\
 KW155 & 10.228465 & 40.738911 &   20.106 &    0.205 &    0.744 &    0.465 &    0.562 &   0.017 &   0.027 &   0.025 &   0.025 &   0.031 & 2 &  3.0 & \nodata &          \nodata \\
 KW156 & 10.230713 & 40.622441 &   20.550 &    0.026 &    0.573 &    0.435 &    0.697 &   0.019 &   0.028 &   0.028 &   0.029 &   0.032 & 3 &  3.0 & \nodata &          \nodata \\
 KW157 & 10.232157 & 40.589603 &   20.103 &   -0.408 &    0.135 &    0.220 &    0.438 &   0.018 &   0.037 &   0.025 &   0.028 &   0.038 & 3 &  3.0 &       W &             2:81 \\
 KW158 & 10.233583 & 40.706303 &   20.060 &    0.241 &    0.769 &    0.532 &    0.778 &   0.016 &   0.029 &   0.025 &   0.023 &   0.026 & 2 &  3.0 &       W &          \nodata \\
 KW159 & 10.234748 & 40.578257 &   20.204 &   -0.017 &    0.397 &    0.293 &    0.493 &   0.019 &   0.027 &   0.027 &   0.030 &   0.042 & 3 &  3.0 &       W &             2:83 \\
 KW160 & 10.236023 & 40.573705 &   19.473 &   -0.093 &    0.312 &    0.257 &    0.310 &   0.013 &   0.019 &   0.020 &   0.020 &   0.023 & 3 &  3.0 &       W &             2:85 \\
 KW161 & 10.237263 & 40.609178 &   20.533 &    0.490 &    1.062 &    0.663 &    0.942 &   0.021 &   0.063 &   0.039 &   0.028 &   0.027 & 3 &  3.0 &       W &             2:87 \\
 KW162 & 10.238067 & 40.587143 &   20.372 &   -0.326 &    0.261 &    0.240 &    0.224 &   0.021 &   0.029 &   0.031 &   0.035 &   0.057 & 3 &  3.0 &       W &             2:88 \\
 KW163 & 10.238529 & 40.602163 &   19.722 &   -1.147 &    0.443 &    0.837 &   -0.145 &   0.016 &   0.025 &   0.024 &   0.021 &   0.028 & 3 &  3.0 &       W &            3:E37 \\
 KW164 & 10.239532 & 40.740927 &   19.079 &    0.388 &    1.273 &    0.812 &    0.857 &   0.012 &   0.022 &   0.019 &   0.020 &   0.020 & 2 &  3.0 & \nodata &            3:C35 \\
 KW165 & 10.239760 & 40.548735 &   19.803 &   -0.290 &    0.308 &    0.315 &    0.483 &   0.018 &   0.022 &   0.024 &   0.025 &   0.028 & 3 &  3.0 & \nodata &          \nodata \\
 KW166 & 10.240497 & 40.572721 &   19.767 &   -0.451 &    0.025 &    0.090 &    0.272 &   0.015 &   0.025 &   0.021 &   0.026 &   0.035 & 3 &  3.0 &       W &             2:93 \\
 KW167 & 10.242480 & 40.822994 &   19.969 &    0.061 &    0.364 &    0.320 &    0.338 &   0.016 &   0.021 &   0.023 &   0.024 &   0.036 & 3 &  3.0 & \nodata &          \nodata \\
 KW168 & 10.243214 & 40.890785 &   20.425 &    0.019 &    1.421 &    0.728 &    0.982 &   0.020 &   0.056 &   0.040 &   0.029 &   0.030 & 3 &  3.0 & \nodata &          \nodata \\
 KW169 & 10.243519 & 40.609815 &   19.084 &   -0.261 &    0.425 &    0.390 &    0.624 &   0.015 &   0.019 &   0.020 &   0.020 &   0.019 & 3 &  3.0 & \nodata &          \nodata \\
 KW170 & 10.245036 & 40.573454 &   19.583 &   -0.144 &    0.317 &    0.337 &    0.506 &   0.014 &   0.021 &   0.021 &   0.020 &   0.021 & 3 &  3.0 &       W &             2:97 \\
 KW171 & 10.245314 & 40.596664 &   14.259 &    0.122 &    0.808 &    0.505 &   99.999 &   0.010 &   0.014 &   0.014 &   0.022 &  99.999 & 3 & 10.0 &       W &           1:B338 \\
 KW172 & 10.245397 & 40.718050 &   20.188 &    0.889 &    1.558 &    0.922 &    1.022 &   0.019 &   0.066 &   0.053 &   0.024 &   0.022 & 2 &  4.0 &       W &          \nodata \\
 KW173 & 10.246629 & 40.584500 &   19.838 &   -0.182 &    0.345 &    0.302 &    0.361 &   0.016 &   0.032 &   0.024 &   0.024 &   0.037 & 3 &  3.0 &       W &            2:100 \\
 KW174 & 10.247275 & 40.565062 &   20.288 &    0.058 &    0.339 &    0.288 &    0.491 &   0.022 &   0.031 &   0.031 &   0.035 &   0.041 & 3 &  3.0 & \nodata &          \nodata \\
 KW175 & 10.249220 & 40.608032 &   19.908 &   -0.946 &    0.064 &    0.122 &   -0.082 &   0.016 &   0.024 &   0.024 &   0.029 &   0.050 & 3 &  3.0 & \nodata &          \nodata \\
 KW176 & 10.251109 & 40.574466 &   19.989 &   -0.042 &    0.901 &    0.598 &    0.786 &   0.016 &   0.035 &   0.025 &   0.022 &   0.021 & 3 &  3.0 &       W &          \nodata \\
 KW177 & 10.260625 & 40.840829 &   20.408 &   -0.090 &    0.309 &    0.312 &    0.428 &   0.021 &   0.025 &   0.029 &   0.038 &   0.051 & 3 &  3.0 & \nodata &          \nodata \\
 KW178 & 10.260707 & 40.804317 &   19.365 &    0.498 &    1.672 &    0.794 &    0.846 &   0.013 &   0.038 &   0.026 &   0.019 &   0.023 & 3 &  3.6 & \nodata &         1:SK092C \\
 KW179 & 10.260999 & 40.578872 &   19.587 &   -0.139 &    0.171 &    0.185 &    0.386 &   0.017 &   0.039 &   0.024 &   0.026 &   0.029 & 3 &  3.0 &       W &            2:113 \\
 KW180 & 10.261423 & 40.564231 &   19.404 &   -0.182 &    0.250 &    0.257 &    0.354 &   0.013 &   0.019 &   0.019 &   0.020 &   0.023 & 3 &  3.2 & \nodata &          \nodata \\
 KW181 & 10.261856 & 40.696440 &   20.364 &    0.237 &    0.720 &    0.460 &    0.647 &   0.019 &   0.027 &   0.027 &   0.028 &   0.033 & 2 &  3.0 & \nodata &          \nodata \\
 KW182 & 10.262026 & 40.582932 &   18.804 &   -0.223 &    0.240 &    0.239 &    0.344 &   0.012 &   0.017 &   0.017 &   0.023 &   0.023 & 3 &  3.0 &       W &           1:BH12 \\
 KW183 & 10.262293 & 40.943278 &   20.384 &    0.559 &    1.164 &    0.653 &    0.697 &   0.021 &   0.053 &   0.034 &   0.030 &   0.036 & 2 &  3.0 & \nodata &          \nodata \\
 KW184 & 10.265131 & 40.929020 &   20.307 &    0.349 &    0.885 &    0.553 &    0.719 &   0.021 &   0.034 &   0.031 &   0.029 &   0.032 & 2 &  3.0 & \nodata &          \nodata \\
 KW185 & 10.266634 & 40.539275 &   20.004 &    0.177 &    0.564 &    0.482 &    1.011 &   0.021 &   0.026 &   0.027 &   0.027 &   0.024 & 3 &  3.6 & \nodata &          \nodata \\
 KW186 & 10.268358 & 40.664087 &   20.215 &    0.238 &    0.568 &    0.366 &    0.495 &   0.016 &   0.026 &   0.023 &   0.025 &   0.035 & 3 &  3.0 & \nodata &          \nodata \\
 KW187 & 10.268969 & 40.578992 &   19.243 &   -0.501 &    0.234 &    0.305 &    0.475 &   0.013 &   0.018 &   0.019 &   0.018 &   0.019 & 3 &  3.0 & \nodata &          \nodata \\
 KW188 & 10.271079 & 40.757788 &   20.259 &    0.140 &    0.644 &    0.427 &    0.545 &   0.026 &   0.031 &   0.034 &   0.037 &   0.040 & 2 &  3.0 & \nodata &          \nodata \\
 KW189 & 10.272325 & 40.858677 &   19.936 &   -0.169 &    0.247 &    0.201 &    0.360 &   0.016 &   0.030 &   0.022 &   0.024 &   0.033 & 3 &  3.0 & \nodata &          \nodata \\
 KW190 & 10.272486 & 40.583171 &   18.745 &   -0.375 &    0.229 &    0.289 &    0.501 &   0.013 &   0.017 &   0.017 &   0.017 &   0.016 & 3 &  3.0 & \nodata &          \nodata \\
 KW191 & 10.274384 & 40.899863 &   19.984 &    0.125 &    0.502 &    0.405 &    0.453 &   0.020 &   0.028 &   0.027 &   0.029 &   0.037 & 3 &  3.4 & \nodata &          \nodata \\
 KW192 & 10.275912 & 40.615670 &   20.309 &   -0.167 &    0.465 &    0.341 &    0.474 &   0.022 &   0.031 &   0.034 &   0.031 &   0.037 & 3 &  3.0 & \nodata &          \nodata \\
 KW193 & 10.276009 & 40.603827 &   20.227 &    0.025 &    0.229 &    0.178 &    0.241 &   0.025 &   0.047 &   0.033 &   0.037 &   0.047 & 3 &  3.0 & \nodata &          \nodata \\
 KW194 & 10.278571 & 40.574739 &   19.146 &   -0.223 &    0.313 &    0.286 &    0.379 &   0.012 &   0.026 &   0.018 &   0.018 &   0.026 & 3 &  3.0 & \nodata &   1:B200D, 3:C36 \\
 KW195 & 10.280424 & 40.906253 &   20.343 &    0.192 &    0.587 &    0.335 &    0.156 &   0.021 &   0.030 &   0.031 &   0.035 &   0.056 & 3 &  3.6 & \nodata &          \nodata \\
 KW196 & 10.283061 & 40.883640 &   18.698 &    0.237 &    0.947 &    0.585 &    0.613 &   0.015 &   0.019 &   0.020 &   0.019 &   0.021 & 3 &  3.0 & \nodata &    1:B248, 3:C37 \\
 KW197 & 10.283193 & 40.812401 &   20.385 &   -0.037 &    0.543 &    0.398 &    0.540 &   0.021 &   0.028 &   0.029 &   0.030 &   0.034 & 3 &  3.0 & \nodata &          \nodata \\
 KW198 & 10.284429 & 40.547855 &   19.056 &    0.159 &    0.611 &    0.492 &    0.672 &   0.012 &   0.018 &   0.018 &   0.017 &   0.016 & 3 &  4.0 & \nodata &          1:B201D \\
 KW199 & 10.288141 & 40.598100 &   16.567 &    0.270 &    0.898 &    0.562 &    0.615 &   0.011 &   0.024 &   0.015 &   0.015 &   0.014 & 3 &  5.2 & \nodata &           1:B341 \\
 KW200 & 10.291607 & 40.969815 &   19.010 &    0.251 &    0.725 &    0.459 &    0.585 &   0.012 &   0.019 &   0.018 &   0.017 &   0.025 & 2 &  3.0 & \nodata &   1:B017D, 3:C38 \\
 KW201 & 10.291765 & 40.533081 &   20.573 &    0.072 &    0.279 &    0.206 &    0.315 &   0.019 &   0.027 &   0.029 &   0.032 &   0.039 & 3 &  3.0 & \nodata &          \nodata \\
 KW202 & 10.296751 & 40.697354 &   20.480 &   -0.186 &    0.178 &    0.142 &    0.267 &   0.023 &   0.026 &   0.031 &   0.043 &   0.060 & 2 &  3.0 & \nodata &          \nodata \\
 KW203 & 10.297747 & 40.805569 &   19.058 &   -0.393 &    0.271 &    0.344 &    0.635 &   0.013 &   0.031 &   0.018 &   0.018 &   0.018 & 3 &  3.0 & \nodata &          \nodata \\
 KW204 & 10.298723 & 40.588541 &   20.321 &   -0.065 &    0.359 &    0.262 &    0.398 &   0.021 &   0.032 &   0.032 &   0.034 &   0.052 & 2 &  3.0 & \nodata &          \nodata \\
 KW205 & 10.299204 & 40.738821 &   20.569 &    0.252 &    0.768 &    0.462 &    0.378 &   0.025 &   0.036 &   0.037 &   0.036 &   0.064 & 2 &  3.0 & \nodata &          \nodata \\
 KW206 & 10.299839 & 40.963784 &   20.412 &    0.262 &    0.776 &    0.510 &    0.821 &   0.020 &   0.041 &   0.029 &   0.029 &   0.033 & 2 &  3.0 & \nodata &          \nodata \\
 KW207 & 10.302041 & 40.673833 &   20.195 &    0.224 &    0.786 &    0.542 &    0.800 &   0.019 &   0.031 &   0.030 &   0.028 &   0.027 & 2 &  3.0 & \nodata &          \nodata \\
 KW208 & 10.303265 & 40.571554 &   18.102 &   -0.165 &    0.255 &    0.267 &    0.520 &   0.011 &   0.019 &   0.019 &   0.019 &   0.022 & 2 &  3.6 & \nodata &    1:G085, 3:C39 \\
 KW209 & 10.304612 & 40.647583 &   20.563 &    0.217 &    0.465 &    0.287 &    0.390 &   0.018 &   0.030 &   0.027 &   0.029 &   0.050 & 2 &  3.0 &       A &          \nodata \\
 KW210 & 10.307544 & 40.566140 &   18.313 &   -0.159 &    0.230 &    0.214 &    0.308 &   0.011 &   0.016 &   0.016 &   0.019 &   0.025 & 2 &  3.6 & \nodata &    1:V014, 3:C40 \\
 KW211 & 10.310518 & 40.930886 &   15.695 &    0.155 &    0.839 &    0.538 &   99.999 &   0.010 &   0.019 &   0.018 &   0.018 &  99.999 & 2 &  8.0 &       W &           1:B027 \\
 KW212 & 10.314922 & 40.818686 &   19.906 &   -0.388 &    0.042 &    0.033 &   -0.049 &   0.016 &   0.022 &   0.022 &   0.027 &   0.046 & 3 &  3.0 & \nodata &          \nodata \\
 KW213 & 10.317812 & 40.868973 &   20.281 &    0.054 &    0.417 &    0.288 &    0.353 &   0.017 &   0.025 &   0.026 &   0.027 &   0.041 & 3 &  3.0 & \nodata &          \nodata \\
 KW214 & 10.318702 & 40.984344 &   16.971 &    0.101 &    0.778 &    0.516 &    0.593 &   0.010 &   0.029 &   0.018 &   0.018 &   0.022 & 2 &  6.4 & \nodata &           1:B028 \\
 KW215 & 10.318876 & 40.650869 &   19.069 &   -0.329 &    0.258 &    0.181 &    0.320 &   0.012 &   0.017 &   0.017 &   0.017 &   0.029 & 2 &  3.0 &       A &          \nodata \\
 KW216 & 10.319850 & 40.807304 &   20.562 &    0.110 &    0.294 &    0.194 &   -0.082 &   0.027 &   0.027 &   0.033 &   0.043 &   0.084 & 3 &  3.0 & \nodata &          \nodata \\
 KW217 & 10.323727 & 40.729072 &   20.248 &    0.181 &    0.518 &    0.399 &    0.552 &   0.021 &   0.026 &   0.028 &   0.030 &   0.037 & 2 &  3.0 & \nodata &          \nodata \\
 KW218 & 10.324434 & 40.726544 &   20.487 &   -0.562 &    1.003 &    0.660 &    0.615 &   0.022 &   0.049 &   0.037 &   0.032 &   0.035 & 2 &  3.0 & \nodata &         1:SK023A \\
 KW219 & 10.325588 & 40.733722 &   19.187 &    0.226 &    0.542 &    0.362 &    0.515 &   0.012 &   0.021 &   0.021 &   0.018 &   0.022 & 2 &  3.2 & \nodata &            3:C41 \\
 KW220 & 10.326650 & 40.650434 &   19.156 &   -0.364 &    0.531 &    0.483 &    0.716 &   0.013 &   0.022 &   0.020 &   0.022 &   0.027 & 2 &  3.0 &       A &          \nodata \\
 KW221 & 10.328017 & 40.954437 &   17.676 &    0.847 &    1.438 &    0.831 &    0.911 &   0.010 &   0.021 &   0.019 &   0.018 &   0.020 & 2 &  4.0 &       W &    1:B030, 3:C42 \\
 KW222 & 10.328305 & 40.602414 &   20.129 &    0.449 &    0.846 &    0.564 &    0.755 &   0.018 &   0.053 &   0.047 &   0.028 &   0.029 & 2 &  4.4 &       W &            2:127 \\
 KW223 & 10.329911 & 40.751170 &   18.912 &    0.245 &    0.967 &    0.585 &    0.696 &   0.016 &   0.019 &   0.021 &   0.023 &   0.020 & 2 &  3.4 & \nodata &         1:SK077B \\
 KW224 & 10.335542 & 40.607217 &   20.567 &   -0.324 &    0.059 &    0.080 &    0.004 &   0.021 &   0.023 &   0.027 &   0.035 &   0.064 & 2 &  3.0 &       W &            2:129 \\
 KW225 & 10.337147 & 40.984619 &   18.108 &    0.600 &    1.185 &    0.685 &    0.764 &   0.011 &   0.021 &   0.016 &   0.015 &   0.019 & 2 &  3.4 & \nodata &    1:B031, 3:C43 \\
 KW226 & 10.337538 & 40.737319 &   20.156 &    0.201 &    0.530 &    0.436 &    0.632 &   0.016 &   0.026 &   0.026 &   0.026 &   0.027 & 2 &  3.0 & \nodata &          \nodata \\
 KW227 & 10.337729 & 40.703663 &   19.922 &    0.163 &    0.597 &    0.396 &    0.619 &   0.018 &   0.024 &   0.024 &   0.025 &   0.026 & 2 &  3.0 & \nodata &          \nodata \\
 KW228 & 10.340206 & 40.684549 &   19.515 &   -0.049 &    0.472 &    0.348 &    0.427 &   0.017 &   0.023 &   0.023 &   0.022 &   0.024 & 2 &  3.0 & \nodata &          \nodata \\
 KW229 & 10.342502 & 40.832947 &   20.421 &    0.399 &    1.051 &    0.660 &    0.831 &   0.017 &   0.031 &   0.028 &   0.024 &   0.026 & 3 &  3.0 & \nodata &         1:SK025A \\
 KW230 & 10.346623 & 40.737447 &   20.572 &    0.182 &    0.453 &    0.317 &    0.388 &   0.028 &   0.034 &   0.038 &   0.042 &   0.050 & 2 &  3.0 & \nodata &          \nodata \\
 KW231 & 10.347251 & 40.632507 &   20.457 &    0.156 &    0.423 &    0.340 &    0.506 &   0.025 &   0.031 &   0.032 &   0.035 &   0.049 & 2 &  3.0 &       A &            2:135 \\
 KW232 & 10.350351 & 40.613058 &   18.689 &   -0.217 &    0.143 &    0.139 &    0.224 &   0.016 &   0.020 &   0.023 &   0.020 &   0.034 & 2 &  4.0 &       W &    1:B342, 3:C44 \\
 KW233 & 10.353653 & 40.755618 &   20.091 &    0.324 &    0.707 &    0.404 &    0.450 &   0.017 &   0.029 &   0.028 &   0.025 &   0.031 & 2 &  3.0 & \nodata &         1:SK027A \\
 KW234 & 10.354185 & 40.879399 &   20.617 &    0.322 &    0.849 &    0.482 &    0.527 &   0.021 &   0.032 &   0.032 &   0.032 &   0.039 & 3 &  3.0 &       W &          \nodata \\
 KW235 & 10.355823 & 40.514885 &   20.292 &    0.446 &    1.705 &    0.870 &    0.897 &   0.024 &   0.048 &   0.039 &   0.032 &   0.030 & 1 &  3.4 & \nodata &         1:SK078B \\
 KW236 & 10.358149 & 40.560832 &   20.491 &    0.163 &    0.438 &    0.322 &    0.475 &   0.021 &   0.027 &   0.030 &   0.035 &   0.038 & 2 &  3.0 & \nodata &          \nodata \\
 KW237 & 10.358338 & 40.588542 &   18.060 &    0.280 &    0.904 &    0.484 &    0.560 &   0.011 &   0.020 &   0.019 &   0.015 &   0.015 & 2 &  4.0 & \nodata &          1:B203D \\
 KW238 & 10.360732 & 40.575055 &   19.364 &   -1.056 &   -0.144 &   -0.019 &   -0.114 &   0.017 &   0.020 &   0.021 &   0.024 &   0.030 & 2 &  3.0 & \nodata &          \nodata \\
 KW239 & 10.362036 & 40.785281 &   20.471 &   -0.331 &    0.729 &    0.668 &    0.902 &   0.032 &   0.031 &   0.041 &   0.037 &   0.033 & 3 &  3.0 & \nodata &         1:SK079B \\
 KW240 & 10.362442 & 40.693716 &   19.216 &   -0.054 &    0.434 &    0.338 &    0.446 &   0.013 &   0.029 &   0.026 &   0.021 &   0.030 & 2 &  3.0 & \nodata &  1:SK080B, 3:C45 \\
 KW241 & 10.363461 & 40.782934 &   20.284 &    0.189 &    0.345 &    0.255 &    0.451 &   0.026 &   0.032 &   0.034 &   0.039 &   0.048 & 3 &  3.4 & \nodata &          \nodata \\
 KW242 & 10.365117 & 40.803639 &   20.154 &    0.136 &    0.520 &    0.571 &    1.156 &   0.020 &   0.027 &   0.028 &   0.030 &   0.028 & 3 &  3.0 & \nodata &          \nodata \\
 KW243 & 10.365311 & 40.676269 &   20.014 &    0.124 &    0.554 &    0.330 &    0.362 &   0.016 &   0.023 &   0.023 &   0.026 &   0.041 & 2 &  3.2 & \nodata &          \nodata \\
 KW244 & 10.367149 & 40.897206 &   15.498 &    0.392 &    0.946 &    0.571 &   99.999 &   0.010 &   0.014 &   0.014 &   0.014 &  99.999 & 3 &  8.0 & \nodata &           1:B034 \\
 KW245 & 10.372803 & 40.754689 &   19.732 &    0.157 &    0.396 &    0.278 &    0.452 &   0.015 &   0.024 &   0.024 &   0.025 &   0.030 & 2 &  3.0 & \nodata &          1:DAO47 \\
 KW246 & 10.373172 & 40.832824 &   20.499 &    0.377 &    0.992 &    0.708 &    0.994 &   0.021 &   0.037 &   0.035 &   0.028 &   0.024 & 3 &  3.0 & \nodata &          \nodata \\
 KW247 & 10.374923 & 40.640602 &   20.178 &   -0.263 &    0.258 &    0.287 &    0.557 &   0.017 &   0.024 &   0.023 &   0.027 &   0.035 & 2 &  3.0 & \nodata &          \nodata \\
 KW248 & 10.376253 & 40.809082 &   20.448 &    0.192 &    0.209 &    0.090 &    0.099 &   0.022 &   0.032 &   0.034 &   0.041 &   0.066 & 3 &  3.0 & \nodata &          \nodata \\
 KW249 & 10.378169 & 40.966970 &   19.136 &    0.292 &    1.434 &    0.780 &    0.950 &   0.014 &   0.028 &   0.024 &   0.019 &   0.019 & 2 &  5.0 &       W &          \nodata \\
 KW250 & 10.378823 & 40.652302 &   20.254 &    0.215 &    0.760 &    0.478 &    0.623 &   0.017 &   0.034 &   0.031 &   0.024 &   0.030 & 2 &  3.0 & \nodata &         1:SK098C \\
 KW251 & 10.379814 & 40.770182 &   19.463 &    0.155 &    0.305 &    0.209 &    0.262 &   0.013 &   0.022 &   0.019 &   0.023 &   0.028 & 3 &  3.0 & \nodata &          \nodata \\
 KW252 & 10.382167 & 40.670940 &   20.522 &   -0.020 &    0.766 &    0.555 &    0.782 &   0.021 &   0.031 &   0.031 &   0.031 &   0.029 & 2 &  3.4 & \nodata &          \nodata \\
 KW253 & 10.382816 & 40.748459 &   20.512 &    0.112 &    0.245 &    0.140 &    0.339 &   0.021 &   0.027 &   0.030 &   0.038 &   0.062 & 2 &  3.0 & \nodata &          \nodata \\
 KW254 & 10.385014 & 40.817908 &   20.298 &    0.250 &    0.778 &    0.476 &    0.468 &   0.019 &   0.031 &   0.029 &   0.029 &   0.034 & 3 &  3.4 & \nodata &          \nodata \\
 KW255 & 10.386049 & 40.790661 &   20.508 &    0.244 &    0.505 &    0.369 &    0.675 &   0.021 &   0.040 &   0.040 &   0.032 &   0.037 & 3 &  3.4 & \nodata &          \nodata \\
 KW256 & 10.387682 & 40.656600 &   20.300 &   -0.131 &    0.366 &    0.286 &    0.586 &   0.020 &   0.026 &   0.029 &   0.033 &   0.037 & 2 &  3.0 & \nodata &          \nodata \\
 KW257 & 10.388505 & 40.745833 &   20.572 &    0.268 &    0.686 &    0.504 &    0.752 &   0.027 &   0.042 &   0.041 &   0.040 &   0.042 & 2 &  3.0 & \nodata &          \nodata \\
 KW258 & 10.389102 & 40.922379 &   20.481 &    0.247 &    1.525 &    0.917 &    1.010 &   0.023 &   0.069 &   0.066 &   0.028 &   0.023 & 2 &  3.2 & \nodata &          \nodata \\
 KW259 & 10.389519 & 40.662337 &   20.295 &    0.106 &    0.330 &    0.180 &    0.140 &   0.019 &   0.027 &   0.028 &   0.033 &   0.047 & 2 &  3.0 & \nodata &          \nodata \\
 KW260 & 10.389539 & 40.619104 &   19.726 &   -0.013 &    0.231 &    0.179 &    0.229 &   0.013 &   0.019 &   0.020 &   0.020 &   0.028 & 2 &  3.0 & \nodata &          \nodata \\
 KW261 & 10.389918 & 40.821267 &   20.533 &    0.051 &    1.351 &    0.756 &    0.821 &   0.026 &   0.068 &   0.049 &   0.035 &   0.034 & 3 &  3.6 & \nodata &          \nodata \\
 KW262 & 10.391737 & 40.638352 &   20.241 &    0.179 &    0.421 &    0.238 &    0.266 &   0.019 &   0.029 &   0.027 &   0.029 &   0.038 & 2 &  3.4 & \nodata &          \nodata \\
 KW263 & 10.391747 & 40.706410 &   20.203 &    0.356 &    0.887 &    0.572 &    0.816 &   0.016 &   0.034 &   0.029 &   0.032 &   0.046 & 2 &  3.0 & \nodata &         1:SK030A \\
 KW264 & 10.393275 & 40.870829 &   19.964 &    0.159 &    0.425 &    0.353 &    0.519 &   0.017 &   0.030 &   0.028 &   0.034 &   0.038 & 3 &  3.0 & \nodata &          \nodata \\
 KW265 & 10.394927 & 40.873771 &   20.131 &   -0.110 &    0.623 &    0.531 &    0.690 &   0.019 &   0.028 &   0.027 &   0.027 &   0.029 & 3 &  3.0 & \nodata &          \nodata \\
 KW266 & 10.395846 & 40.763424 &   19.814 &    0.220 &    0.677 &    0.425 &    0.507 &   0.015 &   0.023 &   0.022 &   0.022 &   0.041 & 2 &  3.0 & \nodata &          \nodata \\
 KW267 & 10.398285 & 40.927451 &   19.739 &    0.430 &    1.859 &    0.831 &    0.839 &   0.015 &   0.039 &   0.029 &   0.023 &   0.025 & 2 &  3.0 &       W &          \nodata \\
 KW268 & 10.398552 & 40.971065 &   20.399 &    0.118 &    0.765 &    0.517 &    0.546 &   0.022 &   0.033 &   0.034 &   0.032 &   0.036 & 2 &  3.0 & \nodata &          \nodata \\
 KW269 & 10.399226 & 40.583480 &   20.532 &   -0.144 &    1.057 &    0.631 &    0.882 &   0.017 &   0.034 &   0.031 &   0.023 &   0.024 & 2 &  3.0 & \nodata &          \nodata \\
 KW270 & 10.402374 & 40.963358 &   19.779 &    0.182 &    0.346 &    0.234 &    0.345 &   0.015 &   0.020 &   0.021 &   0.026 &   0.035 & 2 &  3.0 & \nodata &          \nodata \\
 KW271 & 10.403081 & 40.789778 &   19.021 &    0.133 &    0.902 &    0.578 &    0.736 &   0.012 &   0.020 &   0.018 &   0.017 &   0.026 & 3 &  3.0 & \nodata &           1:G099 \\
 KW272 & 10.403145 & 40.846700 &   20.266 &    0.398 &    1.219 &    0.797 &    0.975 &   0.021 &   0.048 &   0.037 &   0.028 &   0.024 & 3 &  3.0 & \nodata &          \nodata \\
 KW273 & 10.403635 & 40.790430 &   18.731 &    0.191 &    0.470 &    0.332 &    0.415 &   0.013 &   0.018 &   0.019 &   0.018 &   0.019 & 3 &  3.0 & \nodata &    1:G099, 3:C46 \\
 KW274 & 10.404677 & 40.946935 &   20.517 &    0.412 &    1.373 &    0.651 &    0.633 &   0.027 &   0.059 &   0.055 &   0.038 &   0.045 & 2 &  3.4 & \nodata &          \nodata \\
 KW275 & 10.405306 & 40.680437 &   20.142 &    0.212 &    0.468 &    0.293 &    0.366 &   0.016 &   0.032 &   0.026 &   0.026 &   0.029 & 2 &  3.0 & \nodata &          \nodata \\
 KW276 & 10.405555 & 40.889606 &   20.440 &   -0.013 &    0.272 &    0.217 &    0.305 &   0.022 &   0.025 &   0.029 &   0.035 &   0.046 & 3 &  3.0 &       W &          \nodata \\
 KW277 & 10.406892 & 40.810644 &   20.359 &    0.350 &    0.872 &    0.599 &    0.848 &   0.020 &   0.039 &   0.036 &   0.027 &   0.028 & 3 &  3.6 & \nodata &          \nodata \\
 KW278 & 10.408178 & 40.794982 &   19.757 &    0.261 &    0.516 &    0.393 &    0.589 &   0.018 &   0.034 &   0.027 &   0.029 &   0.030 & 3 &  3.0 & \nodata &          \nodata \\
 KW279 & 10.408569 & 40.569612 &   18.947 &   -0.257 &    0.612 &    0.392 &    0.599 &   0.011 &   0.028 &   0.017 &   0.021 &   0.024 & 2 &  3.0 & \nodata &   1:B205D, 3:C47 \\
 KW280 & 10.410253 & 40.974239 &   19.647 &    0.356 &    0.823 &    0.447 &    0.440 &   0.026 &   0.031 &   0.035 &   0.035 &   0.044 & 2 &  3.6 & \nodata &         1:SK032A \\
 KW281 & 10.410497 & 40.826785 &   19.296 &    0.287 &    0.509 &    0.329 &    0.357 &   0.014 &   0.023 &   0.019 &   0.019 &   0.020 & 3 &  3.0 &       A &            3:C48 \\
 KW282 & 10.411205 & 40.733145 &   18.791 &   -1.144 &    0.022 &    0.502 &   -0.385 &   0.012 &   0.031 &   0.020 &   0.016 &   0.021 & 2 &  3.6 & \nodata &  1:SK083B, 3:E52 \\
 KW283 & 10.411669 & 40.799712 &   20.229 &    0.486 &    1.439 &    0.746 &    0.877 &   0.018 &   0.047 &   0.034 &   0.025 &   0.026 & 3 &  3.6 &       A &          \nodata \\
 KW284 & 10.411797 & 40.681812 &   18.111 &   -0.213 &    0.270 &    0.239 &    0.307 &   0.011 &   0.032 &   0.019 &   0.015 &   0.015 & 2 &  3.0 & \nodata &    1:B040, 3:C49 \\
 KW285 & 10.415594 & 40.942668 &   19.605 &    0.368 &    1.651 &    0.744 &    0.809 &   0.015 &   0.033 &   0.028 &   0.023 &   0.025 & 2 &  3.6 & \nodata &         1:SK099C \\
\enddata
\tablecomments{R.A. and Decl. (J2000) coordinates of aperture centers
are in the USNO-B1.0 catalogue system (degrees). An entry ``99.999''
is for $R\!-\!I$ and $\sigma_{R\!-\!I}$ of 5 objects saturated in the
$I$-band images.}
\tablenotetext{a}{ID number of the star cluster candidate.}
\tablenotetext{b}{Aperture magnitude (note, it is not a total magnitude).}
\tablenotetext{c}{Number of independent measurements in the LGGS fields F6--F9.}
\tablenotetext{d}{Diameter of circular aperture or major axis length of
elliptical aperture (arc-seconds). Elliptical apertures (ratio of minor
to major axis; position angle of the major axis, calculated counterclockwise
from the North direction) are used for objects KW102 (0.75; 120\arcdeg)
and KW141 (0.70; 30\arcdeg).}
\tablenotetext{e}{Identification of 77 objects in the $HST$ instrument
frames: W -- WFPC2 (71), A -- ACS (6).}
\tablenotetext{f}{Cross identifications ``catalog:id''. (1) -- The
Revised Bologna Catalogue of M31 globular clusters and candidates
v.3.2, July 2007 \citep{Galleti2007} -- 69 objects. KW128 is identified
with V203 and KW129 -- with V202, however, coordinates are offset; KW271
and KW273 are identified as one object -- G099. (2) -- \citet{Krienke2007}
``KHM31'' numbers are given only for 24 objects not listed in (1). KW154
has two identifications: KHM31-79 and KHM31-80. (3) -- \citet{Kodaira2004}
``KWC'' and ``KWE'' numbers are given for 58 objects. KW063 is identified
with KWE09 and KW095 -- with KWE19, however, center coordinates and
apertures are slightly different.}
\end{deluxetable}
